Enhancing the Security & Privacy of Wearable Brain-Computer Interfaces

Brain computing interfaces (BCI) are used in a plethora of safety/privacy-critical applications, ranging from healthcare to smart communication and control. Wearable BCI setups typically involve a head-mounted sensor connected to a mobile device, combined with ML-based data processing. Consequently, they are susceptible to a multiplicity of attacks across the hardware, software, and networking stacks used that can leak users' brainwave data or at worst relinquish control of BCI-assisted devices to remote attackers. In this paper, we: (i) analyse the whole-system security and privacy threats to existing wearable BCI products from an operating system and adversarial machine learning perspective; and (ii) introduce Argus, the first information flow control system for wearable BCI applications that mitigates these attacks. Argus' domain-specific design leads to a lightweight implementation on Linux ARM platforms suitable for existing BCI use-cases. Our proof of concept attacks on real-world BCI devices (Muse, NeuroSky, and OpenBCI) led us to discover more than 300 vulnerabilities across the stacks of six major attack vectors. Our evaluation shows Argus is highly effective in tracking sensitive dataflows and restricting these attacks with an acceptable memory and performance overhead (<15%).

==> tables/microbench.tex <==

\begin{table}[htp]
\resizebox{\columnwidth}{!}{%
 \begin{tikzpicture}
    \begin{axis}[
        width=.8\textwidth,
        height=5cm,
        bar width=7pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={1,2,4,8,16,32,64,128,256,512},
        %enlarge x limits=0.5,
        xlabel={\Large{Allocated Memory (KB)}},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=0,
         ymax=15,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={\Large{Latency(\textmu s)}},
        legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            legend columns=4,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            xshift={0.1*\pgfplotbarwidth},
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]
            % your style could heavily be simplified to just providing the `+'
            % sign and the color as option
            %\addplot+ [bblue]  coordinates
             %   {(St.~2,10006) (St.~3,99895) (St.~4, 99867)};
            %\addplot+ [rred]   coordinates
             %   {(St.~1,1) (St.~2,10006) (St.~3,99448) (St.~4, 99487)};



\addplot+ [draw=none, fill=red!20,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {
            (1,8.087) +- (0,0.01)
            (2,8.186) +- (0,0.07)
            (4,8.682) +- (0,0.07)
            (8,9.581) +- (0,0.008)
            (16,9.630) +- (0,0.009)
            (32,10.069) +- (0,0.03)
            (64,10.933) +- (0,0.04)
            (128,12.163)  +- (0,0.09)
            (256,12.52) +- (0,0.08)
            (512,12.65) +- (0,0.09)
        };


\addplot+ [draw=none, fill=red!50,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {
            (1,10.1) +- (0,0.03)
            (2,10.16) +- (0,0.02)
            (4,10.8) +- (0,0.03)
            (8,10.8) +- (0,0.002)
            (16,10.9) +- (0,0.001)
            (32,12.5) +- (0,0.03)
            (64,12.5) +- (0,0.02)
            (128,14.3)  +- (0,0.01)
            (256,14.52) +- (0,0.02)
            (512,14.43) +- (0,0.01)
        };
        
\addplot+ [draw=none, fill=blue!40,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {
            (1,7.327) +- (0,0.07)
            (2,7.278) +- (0,0.005)
            (4,7.094) +- (0,0.03)
            (8,7.166) +- (0,0.1)
            (16,7.66) +- (0,0.1)
            (32,9.42) +- (0,0.1)
            (64,10.61) +- (0,0.08)
            (128,10.18)  +- (0,0.09)
            (256,10.47) +- (0,0.09)
            (512,10.43) +- (0,0.09)
        };
        

        \end{scope}

\legend{OPTEE,OPTEE-CSR,Sirius}
    \end{axis}
\end{tikzpicture}}

\end{table}


==> tables/operations.tex <==
 \begin{figure}[t]

\begin{tikzpicture}
\begin{axis}[
 height=6cm,
    title={},
    ylabel={latency (\textmu s)},
    xlabel={label size (number of tags)},
    xmin=0, xmax=1024,
    ymin=0, ymax=56,
    xtick={0,1 2, 4, 16, 32, 64, 512,1024},
    ytick={0,1,20,25,30,35,40,45,50},
    legend pos=south east,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (0,0.79)(1,0.79)(2,0.80)(4,0.82)(16,0.79 )(32,0.84)(64,0.81)(128,0.84)(512,0.79) (1024,0.81)
    };
    

    \addplot[
    color=red!60,
    mark=square,
    ]
    coordinates {
    (0,29.4)(1,31.21)(2,33.20)(4, 34.29)(16,35.1 )(32,36.1)(64,38.2)(128,40.8)(512,45.9) (1024,47.3)
    };
    
    
   

    \addplot[
    color=brown!80,
    mark=square,
    ]
    coordinates {
    (0,39.1)(1,41.15)(2,42.4)(4,43.1)(16,43.6 )(32,45.2)(64,46.9)(128,48.2)(512,51.1) (1024,54.7)
    };
    
  
           \addplot[
    color=black,
    mark=square,
    ]
    coordinates {
    (32,0) 
    (32,55)
    };
      
    
    
    \legend{null syscall, open/close, ecall/ocall}
    
\end{axis}
\end{tikzpicture}

\caption{Effect of label size on systems performance}
\end{figure}


==> tables/smalloc.tex <==
 \begin{figure}[t]

 \begin{tikzpicture}
    \begin{axis}[
         width=0.5\textwidth,
        height=4cm,
        bar width=4.2pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={1,2,4,8,16,32,64,128,256,512},
        %enlarge x limits=0.5,
        xlabel={Allocated Memory (KB)},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=0,
         ymax=15,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Latency(ms)},
        legend cell align=left,
        legend style={
            at={(1,1.05)},
            legend columns=3,
            anchor=south east,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            xshift={0.1*\pgfplotbarwidth},
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]
            % your style could heavily be simplified to just providing the `+'
            % sign and the color as option
            %\addplot+ [bblue]  coordinates
             %   {(St.~2,10006) (St.~3,99895) (St.~4, 99867)};
            %\addplot+ [rred]   coordinates
             %   {(St.~1,1) (St.~2,10006) (St.~3,99448) (St.~4, 99487)};



\addplot+ [draw=none, fill=torange,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {
            (1,10.12) +- (0,0.09)
            (2,9.80) +- (0,0.1)
            (4,10.12) +- (0,0.09)
            (8,10.08) +- (0,0.1)
            (16,9.66) +- (0,0.1)
            (32,9.42) +- (0,0.1)
            (64,10.61) +- (0,0.08)
            (128,10.18)  +- (0,0.09)
            (256,10.47) +- (0,0.09)
            (512,10.43) +- (0,0.09)
        };
        
        \addplot+ [draw=none, b1,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {          
            (1,9.13) +- (0,0.13)
            (2,9.12) +- (0,0.13)
            (4,8.7) +- (0,0.13)
            (8,9.04) +- (0,0.13)
            (16,9.15) +- (0,0.12)
            (32,9.03) +- (0,0.13)
            (64,10.44) +- (0,0.09)
            (128,10.27)  +- (0,0.1)
            (256,11.30) +- (0,0.08)
            (512,12.12) +- (0,0.09)
                        };
        
        
                \addplot+ [draw=none, b2,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {          
            (1,9.8) +- (0,0.12)
            (2,9.91) +- (0,0.1)
            (4,9.9) +- (0,0.2)
            (8,9.8) +- (0,0.12)
            (16,9.93) +- (0,0.11)
            (32,9.98) +- (0,0.12)
            (64,10.81) +- (0,0.09)
            (128,10.9)  +- (0,0.2)
            (256,11.2) +- (0,0.09)
            (512,12.1) +- (0,0.1)
                        };



        \end{scope}

\legend{Native,\tool-app, \tool-enclave}
    \end{axis}
\end{tikzpicture}
\caption{Cost of \texttt{s\_malloc/s\_free} within VA objects}

\label{tab:smalloc}
 \end{figure}
